Deconstructive Composite Dark Matter Detection

We investigate the detection of composite dark matter that disassembles into a cascade while crossing the Earth. This occurs for loosely bound composite dark matter, where the binding energy per constituent is small, such that scattering with Standard Model nuclei typically imparts enough energy to dissociate a constituent from its composite. Trajectories and cascade profiles are found for dissociated constituents that are further diverted by scattering through the Earth. Such scattering cascades are a common feature of TeV-scale weakly-interacting dark matter loosely bound in composites. We identify underground detector signatures of constituent cascades that depend on composite characteristics; these signatures include non-collinear multiple scatters in detectors, parameter-dependent timing separation of multiscatter events, and regions of parameter space where a dark matter cascade would leave a coincident signature in different underground laboratories.

==> flowchart.tex <==
\begin{tikzpicture}[node distance=2cm]
\node (init) [startstop] {Sample entry angle $\theta_{e}$, and initialize $\vec{x}, \vec{v}$.};
% \node (layer) [process, below of=init] {Determine Earth layer.};
\node (mfp) [process, below of=init] {Calculate local mean free path $\langle\lambda_{mfp}(\vec{x})\rangle$, and sample distance travelled until next scatter, $L$.};
\node (checklayer) [question, below of=mfp] {Is the proposed scatter location, $\vec{x} + L\hat{v}$, in the same Earth layer as $\vec{x}$?};
\node (samelayer) [process, below of=checklayer, xshift=-4cm] {Update $\vec{x} \rightarrow \vec{x} + L\hat{v}$. Sample a random scattering target and update $\vec{v}$ from the scattering kinematics.};
\node (difflayer) [process, right of=samelayer, xshift=5cm] {Particle exits layer before scattering. We set $\vec{x} \rightarrow \vec{x} + L_b\hat{v}$, where $L_b$ is the distance to the layer boundary along the particle's trajectory.};
\node (exitcheck) [question, below of=checklayer, yshift=-2cm] {Did the constituent exit the Earth?};
\node (finish) [startstop, below of=exitcheck] {End simulation and save trajectory data.};

\draw [arrow] (init) -- (mfp);
\draw [arrow] (mfp) -- (checklayer);
\draw [arrow] (checklayer) -| node[anchor=east] {Yes} (samelayer);
\draw [arrow] (checklayer) -| node[anchor=west] {No} (difflayer);
\draw [arrow] (samelayer) |- (exitcheck);
\draw [arrow] (difflayer) -| (exitcheck);
\draw [arrow] (exitcheck) -- node[anchor=east] {Yes} (finish);
\draw [arrow] (exitcheck) -- ++(6,0) |- node[anchor=west] {No} (mfp);

\end{tikzpicture}

==> sketch2.tex <==
\def\MyScale{\columnwidth/\textwidth}
\begin{tikzpicture}[scale=\MyScale,
    declare function={a(\x)=sqrt(6.5^2 - \x^2);},
    declare function={b(\x)=-1*sqrt(6.5^2 - \x^2);}, 
    extended line/.style={shorten <=-#1},
  extended line/.default=1cm]
    \centering
    \coordinate (O) at (0,0);
    \draw[fill=green!30] (O) ++(170:8) arc (170:-10:8);
    \draw[fill=yellow!30] (O) ++(170:7) arc (170:-10:7);
    \draw[fill=red!30] (O) ++(170:4) arc (170:-10:4);
    \draw[fill=black] (O) circle (0.05);
    \draw (O) ++(170:8) -- (O);
    \draw (O) ++(-10:8) -- (O);
    \draw[decoration = {text along path, text align={align=center}, text={crust}}, decorate] (O) ++(100:7.5) arc (100:70:7.5);
    \draw[decoration = {text along path, text align={align=center}, text={mantle}}, decorate] (O) ++(100:6.5) arc (100:70:6.5);
    \draw[decoration = {text along path, reverse path, text align={align=center}, text={core}}, decorate] (O) ++(140:3) arc (140:160:3);


    \draw [extended line=1.5 cm] (8, 0) -- (-5.85, 5.46);
        % foreach \t in {0, 0.125, ..., 1} {
        % pic [pos=\t] {code={\draw circle [radius=2pt];}}
        % };
    ;
    \draw[thick, decorate,decoration={random steps,segment length=10pt,amplitude=0.1pt}] (8, 0) -- (6.99, 0.45) ;
    \draw[thick, decorate,decoration={random steps,segment length=15pt,amplitude=5pt}] (6.99, 0.45) -- (3.39, 2.13) ;
    \draw[thick, decorate,decoration={random steps,segment length=5pt,amplitude=5pt}] (3.39, 2.13) -- (0.4, 3.98) ;
    \draw[thick, decorate,decoration={random steps,segment length=15pt,amplitude=5pt}] (0.4, 3.98) -- (-3.54, 6.04) ;
    \draw[thick, decorate,decoration={random steps,segment length=10pt,amplitude=0.1pt}] (-3.54, 6.04) -- (-4.56, 6.58) ;

    \draw[thick, decorate,decoration={random steps,segment length=10pt,amplitude=0.1pt}] (8, 0) -- (6.99, 0.36) ;
    \draw[thick, decorate,decoration={random steps,segment length=15pt,amplitude=5pt}] (6.99, 0.36) -- (3.74, 1.42) ;
    \draw[thick, decorate,decoration={random steps,segment length=5pt,amplitude=5pt}] (3.74, 1.42) -- (-2.92, 2.73) ;
    \draw[thick, decorate,decoration={random steps,segment length=15pt,amplitude=5pt}] (-2.92, 2.73) -- (-6.06, 3.51) ;
    \draw[thick, decorate,decoration={random steps,segment length=10pt,amplitude=0.1pt}] (-6.06, 3.51) -- (-7.06, 3.76) ;

    \draw[blue!60, ultra thick] (O) ++(151.95:8) arc (151.95:124.73:8)
    foreach \t in {0, 0.1, 0.2, 0.28, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.72, 0.8, 0.9, 1} {
    pic [pos=\t] {code={\draw[fill=blue!60] circle [radius=1.5pt];}}
  };
  

    \node (zoom) at (-5.85, 5.26) [rectangle, minimum width=70, minimum height=30, draw, ultra thick, rotate=45] {};

    \node (zoomed) at (-3.2, -3.2) [minimum size=80, draw, ultra thick, fill=green!30] {};

    \draw[arrow, ultra thick] (zoom) -- (zoomed);

  \begin{scope}
  \clip [] (-3.2, -3.2) circle [radius=2.4];
  \draw[fill=blue!30] (-3.2, -3.2) circle (2.4);

  \end{scope}
  \draw [fill=black] (-3.2, -3.2) circle (0.05);

  

  \begin{axis}[
    domain=-7:7,
    anchor=target,
    axis lines=none,
    axis equal image,
    xtick=\empty, ytick=\empty,
    clip mode=individual, clip=false
]
% \addplot [thick] {a(x)};
% \addplot [thick] {b(x)};
\addplot [blue!60, only marks, mark=*, samples=100, mark size=2]
    {0.5*(a(x)+b(x)) + 0.5*rand*(a(x)-b(x))};
\node[coordinate] (target) at (axis cs:1.3*\MyScale,2*\MyScale){};
    \end{axis}

  \draw[ultra thick] (-3.2, -3.2) ++(0:2.4) -- node[anchor=south, fill=white!90, outer sep = 5] {$R_{Sp}$} (-3.2, -3.2);

  \draw (8.7,0) -- node[anchor=north] {$\theta_{e}$} (11.8,0);

  \draw[arrow, blue!60, ultra thick] (9.91, -0.75) -- (6.56, 0.57);


  \draw[fill=blue!40] (8, 0) circle (0.5);
  \draw[fill=blue!60] (8, 0) circle (2pt);
  \draw[fill=blue!60] (7.9, 0.1) circle (2pt);
  \draw[fill=blue!60] (8.3, -0.1) circle (2pt);
  \draw[fill=blue!60] (7.7, 0.3) circle (2pt);
  \draw[fill=blue!60] (7.7, -0.15) circle (2pt);
  \draw[fill=blue!60] (7.7, -0.15) circle (2pt);
  \draw[fill=blue!60] (8, -0.3) circle (2pt);
  \draw[fill=blue!60] (8.2, 0.3) circle (2pt);

  \end{tikzpicture}
